Online Stochastic Matching: Online Actions Based on Offline Statistics

We consider the online stochastic matching problem proposed by Feldman et al. [FMMM09] as a model of display ad allocation. We are given a bipartite graph; one side of the graph corresponds to a fixed set of bins and the other side represents the set of possible ball types. At each time step, a ball is sampled independently from the given distribution and it needs to be matched upon its arrival to an empty bin. The goal is to maximize the number of allocations. We present an online algorithm for this problem with a competitive ratio of 0.702. Before our result, algorithms with a competitive ratio better than $1-1/e$ were known under the assumption that the expected number of arriving balls of each type is integral. A key idea of the algorithm is to collect statistics about the decisions of the optimum offline solution using Monte Carlo sampling and use those statistics to guide the decisions of the online algorithm. We also show that our algorithm achieves a competitive ratio of 0.705 when the rates are integral. On the hardness side, we prove that no online algorithm can have a competitive ratio better than 0.823 under the known distribution model (and henceforth under the permutation model). This improves upon the 5/6 hardness result proved by Goel and Mehta \cite{GM08} for the permutation model.

==> rates.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{2.6}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\path (0,0) node (z) {$z$};
\tikzstyle{every node}=[shape=circle,minimum size=6mm, inner sep=0];
\path (-\radius,+\radius) node [draw] (y1) {$y_1$} ++ (0,.5) node  {$r_{y_1}=.5$};
\path (0,+\radius) node [draw] (y2) {$y_2$} ++ (0,.5) node {$r_{y_2}=.5$};
\path (\radius,\radius) node [draw] (y3) {$y_3$} ++ (0,.5) node {$r_{y_3}=1$};

\tikzstyle{every node}=[];
\path[-] (z) edge node [left] {$f_{(y_1,z)}=.3$} (y1)
(z) edge node  {$f_{(y_2,z)}=.3$} (y2)
(z) edge node [right] {$f_{(y_3,z)}=.4$} (y3);
\path (6, 2.5) node {$E^o_z = \{ (y_1,z), (y_2,z)\}$};
\path (6, 1) node {$E^n_z = \{ (y_3,z)\}$};
%\path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post] node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post, bend right=20] node [right] {$1$} (b)
% (b) edge [post, bend right=20] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \begin{scope}[xshift=6cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post]node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post]  node [right] {$1$} (b);
% \end{scope}
% \begin{scope}[xshift=12cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (b) edge [post] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \end{scope}

%\path (v3)+(.25,.25) edge [loosely dotted, line width=2.5 pt] (d);
%\path (u3)+(-.25,.25) edge [loosely dotted, line width=2.5 pt] (c);
%
%\tikzstyle{every node}=[];
%\path[-] (a) edge node [below] {1} (b)
%	     (a) edge node [left] {$\infty$} (c)
%	       (b) edge  node [right] {$\infty$} (d)
%	      (e) edge  node [above] {$\frac{1}{\sqrt{n}}$} (b)
%	      (a) edge node [above] {$\frac{1}{\sqrt{n}}$} (e)
%	      (c) edge  node [above] {1} (d)
%	      (e) edge node [right] {1} (v1)
%     	      (v1) edge node [right] {1} (v2)
%          	      (v2) edge node [right] {1} (v3)
%          	      (e) edge node [left] {1} (u1)
%           	      (u1) edge node [left] {1} (u2)
%          	      (u2) edge node [left] {1} (u3)
%	      %(d) edge [ bend left] node [below] {$0.5$} (c)
%	      %
%;


%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

%\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
%\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

%tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} edge (v1);
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%
%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

%\begin{scope}[xshift=12cm]
%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} ;
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
%\end{scope}

\end{tikzpicture}


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document} 
